CSI-based Outdoor Localization for Massive MIMO: Experiments with a Learning Approach

We report on experimental results on the use of a learning-based approach to infer the location of a mobile user of a cellular network within a cell, for a 5G-type Massive multiple input, multiple output (MIMO) system. We describe how the sample spatial covariance matrix computed from the CSI can be used as the input to a learning algorithm which attempts to relate it to user location. We discuss several learning approaches, and analyze in depth the application of extreme learning machines, for which theoretical approximate performance benchmarks are available, to the localization problem. We validate the proposed approach using experimental data collected on a Huawei 5G testbed, provide some performance and robustness benchmarks, and discuss practical issues related to the deployment of such a technique in 5G networks.

==> fig_accuracy_vs_antennas.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.614\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=8,
xmax=56,
xtick={4,8,12,16,20,24,28,32,36,40,44,48,52,56},
xlabel style={font=\color{white!15!black}},
xlabel={number of antennas $N$},
ymin=5.5,
ymax=20.5,
ytick={6,8,10,12,14,16,18,20},
ylabel style={font=\color{white!15!black}},
ylabel={localization errors $E$ and $E^{\prime}$ [in m]},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
4	22.4271278477446\\
8	16.1534784929002\\
12	10.6451492905843\\
16	9.48918154886481\\
20	8.96648362325765\\
24	8.53977431600507\\
28	8.24334016368682\\
32	8.06027340363413\\
36	7.82512720587548\\
40	7.66827606784705\\
44	7.61265717282395\\
48	7.54892326541884\\
52	7.51511873083816\\
56	7.48538427780745\\
};
\addlegendentry{sign (train)}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
4	21.355443800048\\
8	20.6640942902279\\
12	13.4801914829367\\
16	13.6223033258548\\
20	13.3641271531065\\
24	12.605137879474\\
28	11.6435486559552\\
32	11.3059527832098\\
36	11.1534594859577\\
40	11.1079473220823\\
44	10.8636353444062\\
48	10.7922340737833\\
52	10.8067718555684\\
56	10.6573054446781\\
};
\addlegendentry{sign (test)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
4	25.0805009661013\\
8	15.9501453564457\\
12	10.0351506209907\\
16	8.71846292744077\\
20	7.96131905706027\\
24	7.38576330406723\\
28	7.01780780739275\\
32	6.75457996877292\\
36	6.46059202034856\\
40	6.20635117658689\\
44	6.06333156958398\\
48	5.92713095587611\\
52	5.8260364492165\\
56	5.74820059234031\\
};
\addlegendentry{relu (train)}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
4	21.5767658764411\\
8	18.5326930646027\\
12	13.2263114395537\\
16	13.5869621828886\\
20	12.9110936331156\\
24	12.1584152774544\\
28	11.3627865510896\\
32	11.1670291865853\\
36	10.8872593527505\\
40	10.3814045871137\\
44	10.030126025334\\
48	9.93436089397673\\
52	9.77617647727919\\
56	9.5799627262209\\
};
\addlegendentry{relu (test)}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
4	22.182290636758\\
8	15.8883401025012\\
12	10.4950170501906\\
16	9.33210730849217\\
20	8.78692024258277\\
24	8.33365214454234\\
28	8.02989831129014\\
32	7.83974330194024\\
36	7.60573815448679\\
40	7.44694788033734\\
44	7.38660783296798\\
48	7.30745023668507\\
52	7.27104016014948\\
56	7.23858590141182\\
};
\addlegendentry{step (train)}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
4	21.3067243085343\\
8	20.3862953531528\\
12	13.511357428922\\
16	13.706447422511\\
20	13.5019502780698\\
24	12.7044234285295\\
28	11.7000057713633\\
32	11.3455315430446\\
36	11.187043869239\\
40	11.1393943193302\\
44	10.8980752975918\\
48	10.8409376593521\\
52	10.8718880891082\\
56	10.7406551165099\\
};
\addlegendentry{step (test)}

\addplot [color=mycolor1, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
4	22.4271278477446\\
8	16.1534784929002\\
12	10.6451492905843\\
16	9.48918154886481\\
20	8.96648362325765\\
24	8.53977431600507\\
28	8.24334016368682\\
32	8.06027340363413\\
36	7.82512720587548\\
40	7.66827606784705\\
44	7.61265717282395\\
48	7.54892326541884\\
52	7.51511873083816\\
56	7.48538427780745\\
};
\addplot [color=mycolor1, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
4	21.355443800048\\
8	20.6640942902279\\
12	13.4801914829367\\
16	13.6223033258548\\
20	13.3641271531065\\
24	12.605137879474\\
28	11.6435486559552\\
32	11.3059527832098\\
36	11.1534594859577\\
40	11.1079473220823\\
44	10.8636353444062\\
48	10.7922340737833\\
52	10.8067718555684\\
56	10.6573054446781\\
};
\addplot [color=mycolor2, draw=none, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	25.0805009661013\\
8	15.9501453564457\\
12	10.0351506209907\\
16	8.71846292744077\\
20	7.96131905706027\\
24	7.38576330406723\\
28	7.01780780739275\\
32	6.75457996877292\\
36	6.46059202034856\\
40	6.20635117658689\\
44	6.06333156958398\\
48	5.92713095587611\\
52	5.8260364492165\\
56	5.74820059234031\\
};
\addplot [color=mycolor2, draw=none, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	21.5767658764411\\
8	18.5326930646027\\
12	13.2263114395537\\
16	13.5869621828886\\
20	12.9110936331156\\
24	12.1584152774544\\
28	11.3627865510896\\
32	11.1670291865853\\
36	10.8872593527505\\
40	10.3814045871137\\
44	10.030126025334\\
48	9.93436089397673\\
52	9.77617647727919\\
56	9.5799627262209\\
};
\addplot [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	22.182290636758\\
8	15.8883401025012\\
12	10.4950170501906\\
16	9.33210730849217\\
20	8.78692024258277\\
24	8.33365214454234\\
28	8.02989831129014\\
32	7.83974330194024\\
36	7.60573815448679\\
40	7.44694788033734\\
44	7.38660783296798\\
48	7.30745023668507\\
52	7.27104016014948\\
56	7.23858590141182\\
};
\addplot [color=mycolor3, draw=none, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	21.3067243085343\\
8	20.3862953531528\\
12	13.511357428922\\
16	13.706447422511\\
20	13.5019502780698\\
24	12.7044234285295\\
28	11.7000057713633\\
32	11.3455315430446\\
36	11.187043869239\\
40	11.1393943193302\\
44	10.8980752975918\\
48	10.8409376593521\\
52	10.8718880891082\\
56	10.7406551165099\\
};
\end{axis}
\end{tikzpicture}%

==> fig_histogram.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.614\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={localization test error $E^{\prime}$ [in m]},
ymin=0,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={estimated PDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
ytick={0,0.02,0.04,0.06,0.08,0.1},
yticklabels={{0},{0.02},{0.04},{0.06},{0.08},{0.1}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0.00907799369115558\\
0.762	0.0178417491391558\\
1.524	0.0343832020997375\\
2.286	0.0480074165041296\\
3.048	0.0583688506826555\\
3.81	0.0656757928194756\\
4.572	0.0698198848997087\\
5.334	0.0720520600062607\\
6.096	0.0724264971465722\\
6.858	0.0717342098292759\\
7.62	0.069998073635291\\
8.382	0.0665402489826386\\
9.144	0.0626754797852103\\
9.906	0.058780611139204\\
10.668	0.054365624021768\\
11.43	0.0493053047268174\\
12.192	0.0442473933877531\\
12.954	0.0397553516819572\\
13.716	0.0354246430205399\\
14.478	0.0314635555876617\\
15.24	0.0281080690601748\\
16.002	0.0245310505911532\\
16.764	0.0218004286161477\\
17.526	0.0198367405909124\\
18.288	0.0181692311396855\\
19.05	0.0165799802547617\\
19.812	0.0149293264947386\\
20.574	0.0136783934118327\\
21.336	0.0125081268511161\\
22.098	0.0113282284668545\\
22.86	0.0102193647812372\\
23.622	0.00934888872835849\\
24.384	0.00844470129307231\\
25.146	0.00754894170338799\\
25.908	0.00677598786390233\\
26.67	0.00612343181872908\\
27.432	0.0054889354427027\\
28.194	0.00481109586072384\\
28.956	0.00438729562474415\\
29.718	0.003929784006357\\
30.48	0.00341809338052927\\
31.242	0.00317609381396133\\
32.004	0.00291723855618966\\
32.766	0.0026595872763611\\
33.528	0.00246333887163187\\
34.29	0.00217197620939584\\
35.052	0.0019299766428279\\
35.814	0.0017301163042693\\
36.576	0.00152423607599509\\
37.338	0.00140745021551205\\
38.1	0.00121842567844157\\
38.862	0.00107154036938043\\
39.624	0.000994485781020491\\
40.386	0.000882515832309952\\
41.148	0.00077295383948566\\
41.91	0.000700715162898219\\
42.672	0.000659779912832\\
43.434	0.000573093500927063\\
44.196	0.000526138361145224\\
44.958	0.000474367309590888\\
45.72	0.00041898432420718\\
46.482	0.000390088853572202\\
47.244	0.000344337691733487\\
48.006	0.000307014375496641\\
48.768	0.000290158684292904\\
49.53	0.000267283103373546\\
50.292	0.00023597967685232\\
51.054	0.000238387632738568\\
51.816	0.000238387632738568\\
52.578	0.000207084206217342\\
53.34	0.000195044426786101\\
54.102	0.000190228515013605\\
54.864	0.000185412603241109\\
55.626	0.000179392713525489\\
56.388	0.000168556912037371\\
57.15	0.000146885309061138\\
57.912	0.000132437573743649\\
58.674	0.000138457463459269\\
59.436	0.000125213706084904\\
60.198	0.00011196994871054\\
60.96	9.39102795636783e-05\\
61.722	9.99301692792987e-05\\
62.484	9.02983457343061e-05\\
63.246	5.89949192130803e-05\\
64.008	6.01988971562044e-05\\
64.77	4.93630956680873e-05\\
65.532	3.85272941799706e-05\\
66.294	3.0099448578102e-05\\
67.056	1.80596691468612e-05\\
67.818	1.32437573743649e-05\\
68.58	1.56517132606131e-05\\
69.342	8.42784560186857e-06\\
70.104	3.61193382937224e-06\\
70.866	6.01988971562041e-06\\
71.628	3.61193382937224e-06\\
72.39	1.20397794312408e-06\\
73.152	3.61193382937224e-06\\
73.914	2.40795588624816e-06\\
74.676	0\\
75.438	1.20397794312408e-06\\
76.2	2.40795588624816e-06\\
};
\addlegendentry{sign (mean: 10.66 m, median: 8.81 m)}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.0143358123880354\\
0.845	0.0281515661473319\\
1.69	0.0537169534770099\\
2.535	0.0724629498941426\\
3.38	0.0824548070137343\\
4.225	0.0853699581998806\\
5.07	0.0832875522501493\\
5.915	0.0780891373975354\\
6.76	0.0707714022040063\\
7.605	0.0627848650996146\\
8.45	0.0562173606210303\\
9.295	0.051103631724662\\
10.14	0.0469464198469139\\
10.985	0.0436349818142338\\
11.83	0.0403398295423701\\
12.675	0.0367971337060963\\
13.52	0.0331545518701482\\
14.365	0.0294240269257912\\
15.21	0.0260593887411107\\
16.055	0.023086694533413\\
16.9	0.0201302860865317\\
17.745	0.0174800499429998\\
18.59	0.0152098148851854\\
19.435	0.0131730090657402\\
20.28	0.0112599750285001\\
21.125	0.00990934259812172\\
21.97	0.00906356875305359\\
22.815	0.00825470929916942\\
23.66	0.00768687910536887\\
24.505	0.00725584930242659\\
25.35	0.00659247597850279\\
26.195	0.00558493024265783\\
27.04	0.00467401335432388\\
27.885	0.00390858259595027\\
28.73	0.00321589490255686\\
29.575	0.00281092231692091\\
30.42	0.00260463601324575\\
31.265	0.00246023560067314\\
32.11	0.00227457792736551\\
32.955	0.00212257749307855\\
33.8	0.00199989142826123\\
34.645	0.0018196623418924\\
35.49	0.00162314749470712\\
36.335	0.00140600401715434\\
37.18	0.00119428912654036\\
38.025	0.00105097443135552\\
38.87	0.00090331686661962\\
39.715	0.000766516475761357\\
40.56	0.000666630476087072\\
41.405	0.000559144454698443\\
42.25	0.000498344280983661\\
43.095	0.000453829868085338\\
43.94	0.000374572498778568\\
44.785	0.000293143694696271\\
45.63	0.000226914934042668\\
46.475	0.000201943434124097\\
47.32	0.000172629064654471\\
48.165	0.000122686064817328\\
49.01	9.12002605721732e-05\\
49.855	6.18858911025461e-05\\
50.7	3.36572390206829e-05\\
51.545	1.84571955919873e-05\\
52.39	1.41143260409316e-05\\
53.235	1.19428912654036e-05\\
54.08	1.41143260409316e-05\\
54.925	1.84571955919874e-05\\
55.77	1.95429129797514e-05\\
56.615	2.38857825308072e-05\\
57.46	2.38857825308072e-05\\
58.305	3.3657239020683e-05\\
59.15	5.10287172249064e-05\\
59.995	5.64573041637263e-05\\
60.84	8.03430866945335e-05\\
61.685	0.000103143151837576\\
62.53	0.00010965745616416\\
63.375	0.00011508604310298\\
64.22	0.00011508604310298\\
65.065	0.000135714673470496\\
65.91	0.000137886108246024\\
66.755	0.000119428912654036\\
67.6	0.00012594321698062\\
68.445	0.000138971825633788\\
69.29	0.000128114651756148\\
70.135	0.000100971717062048\\
70.98	8.14288040822967e-05\\
71.825	8.46859562455894e-05\\
72.67	8.90288257966453e-05\\
73.515	6.5143043265838e-05\\
74.36	4.77715650616145e-05\\
75.205	4.12572607350307e-05\\
76.05	2.93143694696271e-05\\
76.895	2.17143477552793e-05\\
77.74	1.84571955919874e-05\\
78.585	1.52000434286955e-05\\
79.43	9.7714564898757e-06\\
80.275	5.4285869388198e-06\\
81.12	6.51430432658376e-06\\
81.965	4.34286955105587e-06\\
82.81	0\\
83.655	1.08571738776397e-06\\
84.5	2.17143477552793e-06\\
};
\addlegendentry{relu (mean: 9.60 m, median: 7.56 m)}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	0.00951365239416819\\
0.757	0.0184164919467235\\
1.514	0.0353011040684498\\
2.271	0.0489850084229152\\
3.028	0.0587677093306509\\
3.785	0.0656599566128974\\
4.542	0.0698714142013986\\
5.299	0.0716893095633415\\
6.056	0.0717426344939586\\
6.813	0.0700895616448317\\
7.57	0.0677832583956467\\
8.327	0.0649012882818465\\
9.084	0.0613527565353339\\
9.841	0.0579266297431919\\
10.598	0.0540969301806988\\
11.355	0.0499654599881231\\
12.112	0.0453140717220317\\
12.869	0.0408759831784083\\
13.626	0.0366621017294244\\
14.383	0.0323342988377589\\
15.14	0.028677905299771\\
15.897	0.0253026795777635\\
16.654	0.0223492055797268\\
17.411	0.0197181050258747\\
18.168	0.0177390229418395\\
18.925	0.0161271557209167\\
19.682	0.0146279980124344\\
20.439	0.0134851477948929\\
21.196	0.0123604765309709\\
21.953	0.0113824488262456\\
22.71	0.0103983614703138\\
23.467	0.00973179983760135\\
24.224	0.00912825857743627\\
24.981	0.00830293408311418\\
25.738	0.00745943063517264\\
26.495	0.00672984862991287\\
27.252	0.00610328069516319\\
28.009	0.00545247415558759\\
28.766	0.00481136305794239\\
29.523	0.00432053131021779\\
30.28	0.00400906523820489\\
31.037	0.00349399488565438\\
31.794	0.00314495897616133\\
32.551	0.00290378485814357\\
33.308	0.00254262964623757\\
34.065	0.0022481305976028\\
34.822	0.00210269896864736\\
35.579	0.00193060487438344\\
36.336	0.00165549670960939\\
37.093	0.00155854229030577\\
37.85	0.00146279980124344\\
38.607	0.00130161307915117\\
39.364	0.00110043265909614\\
40.121	0.000959848751105884\\
40.878	0.000876225564456512\\
41.635	0.000758668331050863\\
42.392	0.000665349702471124\\
43.149	0.000599905469441181\\
43.906	0.000572031073891386\\
44.663	0.0004908317477246\\
45.42	0.000429023305418541\\
46.177	0.000420539793729474\\
46.934	0.000380546095766727\\
47.691	0.000332068886114914\\
48.448	0.000302982560323829\\
49.205	0.000307830281289008\\
49.962	0.000302982560323827\\
50.719	0.000294499048634761\\
51.476	0.00026904851356756\\
52.233	0.000271472374050149\\
52.99	0.000262988862361082\\
53.747	0.000237538327293882\\
54.504	0.000239962187776471\\
55.261	0.000213299722467974\\
56.018	0.000196332699089841\\
56.775	0.000191484978124659\\
57.532	0.00015755093136839\\
58.289	0.000149067419679324\\
59.046	0.000151491280161914\\
59.803	0.00013694811726637\\
60.56	0.000117557233405645\\
61.317	0.000101802140268806\\
62.074	9.69544193036247e-05\\
62.831	7.02919539951278e-05\\
63.588	6.05965120647657e-05\\
64.345	5.69607213408796e-05\\
65.102	4.2417558445336e-05\\
65.859	3.15101862736782e-05\\
66.616	2.66624653084967e-05\\
67.373	2.18147443433156e-05\\
68.13	1.21193024129532e-05\\
68.887	9.69544193036242e-06\\
69.644	8.48351168906719e-06\\
70.401	3.63579072388598e-06\\
71.158	2.42386048259061e-06\\
71.915	4.84772096518126e-06\\
72.672	3.63579072388595e-06\\
73.429	2.42386048259061e-06\\
74.186	1.2119302412953e-06\\
74.943	1.2119302412953e-06\\
75.7	2.42386048259061e-06\\
};
\addlegendentry{step (mean: 10.74 m, median: 8.85 m)}

\end{axis}
\end{tikzpicture}%

==> fig_mse_vs_gamma.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor8}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor9}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor10}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.614\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={regularization parameter $\gamma$},
ymin=0,
ymax=20,
ytick={0,2,4,6,8,10,12,14,16,18,20},
yticklabels={{0},{},{4},{},{8},{},{12},{},{16},{},{20}},
ylabel style={font=\color{white!15!black}},
ylabel={root-mean-square error [in m]},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.27021400901707\\
0.0107226722201032	0.288470159393823\\
0.0114975699539774	0.307878856531462\\
0.0123284673944207	0.328502870314427\\
0.0132194114846603	0.350407244561653\\
0.0141747416292681	0.373659238250815\\
0.0151991108295293	0.39832826338277\\
0.0162975083462064	0.424485806585902\\
0.0174752840000768	0.452205334021535\\
0.0187381742286038	0.481562179391595\\
0.0200923300256505	0.512633415128038\\
0.0215443469003188	0.545497707156743\\
0.0231012970008316	0.580235153972821\\
0.0247707635599171	0.616927111131995\\
0.0265608778294669	0.655656002646315\\
0.028480358684358	0.696505060810491\\
0.0305385550883342	0.7395583613506\\
0.0327454916287773	0.784900238791015\\
0.0351119173421513	0.832615316420353\\
0.0376493580679247	0.882788224874754\\
0.0403701725859655	0.935503386532814\\
0.0432876128108306	0.990844806608914\\
0.0464158883361278	1.04889587448924\\
0.0497702356433211	1.10973917877878\\
0.0533669923120631	1.1734563393434\\
0.0572236765935022	1.2401278593372\\
0.0613590727341317	1.30983299980443\\
0.0657933224657568	1.38264959243989\\
0.0705480231071865	1.45865432049968\\
0.0756463327554629	1.53792212330666\\
0.0811130830789687	1.62052655108133\\
0.0869749002617783	1.70653967457012\\
0.093260334688322	1.79603211609158\\
0.1	1.88907310347579\\
0.107226722201032	1.98573054400976\\
0.114975699539774	2.08607111483409\\
0.123284673944207	2.19016036564158\\
0.132194114846603	2.29806274398437\\
0.141747416292681	2.40984206246517\\
0.151991108295293	2.52556105455724\\
0.162975083462064	2.64528186269231\\
0.174752840000768	2.76906602520901\\
0.187381742286038	2.89697454494398\\
0.200923300256505	3.02906793305911\\
0.215443469003188	3.16540622302383\\
0.231012970008316	3.30604886028547\\
0.247707635599171	3.45105501987979\\
0.265608778294669	3.6004829091911\\
0.28480358684358	3.75439003996719\\
0.305385550883342	3.91283292181932\\
0.327454916287773	4.07586681736281\\
0.351119173421513	4.24354544695448\\
0.376493580679247	4.41592064301505\\
0.403701725859655	4.5930419547958\\
0.432876128108306	4.77495620535242\\
0.464158883361278	4.96170694793649\\
0.497702356433211	5.15333417127768\\
0.533669923120631	5.34987335869111\\
0.572236765935022	5.55135515722771\\
0.613590727341317	5.75780468355357\\
0.657933224657568	5.96924088456133\\
0.705480231071864	6.18567588945111\\
0.756463327554629	6.40711436278477\\
0.811130830789687	6.63355286893448\\
0.869749002617783	6.86497925921049\\
0.93260334688322	7.1013720559051\\
1	7.34270008241402\\
1.07226722201032	7.5889217361842\\
1.14975699539774	7.83998477789955\\
1.23284673944207	8.09582597496085\\
1.32194114846603	8.35637089751901\\
1.4174741629268	8.62153383080006\\
1.51991108295293	8.89121781690902\\
1.62975083462064	9.16531483843884\\
1.74752840000768	9.44370615499813\\
1.87381742286039	9.72626280219553\\
2.00923300256505	10.0128462606638\\
2.15443469003188	10.30330930038\\
2.31012970008316	10.5974970028546\\
2.47707635599171	10.8952479475789\\
2.65608778294669	11.1963956413928\\
2.8480358684358	11.5007699686181\\
3.05385550883342	11.8081989511521\\
3.27454916287773	12.1185105680641\\
3.51119173421513	12.4315347163119\\
3.76493580679247	12.7471052739933\\
4.03701725859655	13.0650622422234\\
4.32876128108306	13.3852539393883\\
4.64158883361278	13.7075392198215\\
4.97702356433211	14.0317896879842\\
5.33669923120631	14.3578918790879\\
5.72236765935022	14.6857493778341\\
6.13590727341318	15.0152848485618\\
6.57933224657568	15.3464419525861\\
7.05480231071865	15.6791871317875\\
7.56463327554629	16.0135112414808\\
8.11130830789687	16.3494310200997\\
8.69749002617784	16.6869903880904\\
9.3260334688322	17.0262615734137\\
10	17.3673460659696\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0.01	15.0681415457187\\
0.0107226722201032	15.0591255800055\\
0.0114975699539774	15.0495849694757\\
0.0123284673944207	15.0394968980318\\
0.0132194114846603	15.0288384663197\\
0.0141747416292681	15.0175868175508\\
0.0151991108295293	15.0057192694591\\
0.0162975083462064	14.9932134581685\\
0.0174752840000768	14.980047493583\\
0.0187381742286038	14.9662001255221\\
0.0200923300256505	14.9516509196355\\
0.0215443469003188	14.9363804417336\\
0.0231012970008316	14.9203704489034\\
0.0247707635599171	14.9036040854553\\
0.0265608778294669	14.8860660813993\\
0.028480358684358	14.8677429778328\\
0.0305385550883342	14.8486232133746\\
0.0327454916287773	14.828697479592\\
0.0351119173421513	14.8079587898402\\
0.0376493580679247	14.7864026757344\\
0.0403701725859655	14.7640273397598\\
0.0432876128108306	14.7408337891143\\
0.0464158883361278	14.7168259478074\\
0.0497702356433211	14.6920107443537\\
0.0533669923120631	14.6663981728042\\
0.0572236765935022	14.6400013253429\\
0.0613590727341317	14.6128363952226\\
0.0657933224657568	14.5849226823941\\
0.0705480231071865	14.5562824004869\\
0.0756463327554629	14.5269408000972\\
0.0811130830789687	14.4969259099979\\
0.0869749002617783	14.4662684345228\\
0.093260334688322	14.4350015910958\\
0.1	14.4031609286256\\
0.107226722201032	14.37078413075\\
0.114975699539774	14.3379108083431\\
0.123284673944207	14.3045822859815\\
0.132194114846603	14.2708414135399\\
0.141747416292681	14.2367322453785\\
0.151991108295293	14.2023000113818\\
0.162975083462064	14.1675908072017\\
0.174752840000768	14.1326514560355\\
0.187381742286038	14.0975293608906\\
0.200923300256505	14.0622723832165\\
0.215443469003188	14.0269287513282\\
0.231012970008316	13.9915470238073\\
0.247707635599171	13.9561759718596\\
0.265608778294669	13.9208647419972\\
0.28480358684358	13.8856628014888\\
0.305385550883342	13.850620057186\\
0.327454916287773	13.8157869848576\\
0.351119173421513	13.7812147968515\\
0.376493580679247	13.7469556468267\\
0.403701725859655	13.7130628696433\\
0.432876128108306	13.6795912538279\\
0.464158883361278	13.6465973529419\\
0.497702356433211	13.6141397717405\\
0.533669923120631	13.5822795798486\\
0.572236765935022	13.5510806274849\\
0.613590727341317	13.5206099310012\\
0.657933224657568	13.4909380483686\\
0.705480231071864	13.4621394505563\\
0.756463327554629	13.4342928814538\\
0.811130830789687	13.4074816987957\\
0.869749002617783	13.3817941885695\\
0.93260334688322	13.3573238494492\\
1	13.3341696167706\\
1.07226722201032	13.312436082971\\
1.14975699539774	13.2922336215418\\
1.23284673944207	13.2736784818883\\
1.32194114846603	13.2568928240335\\
1.4174741629268	13.2420046997099\\
1.51991108295293	13.2291479834677\\
1.62975083462064	13.2184622600507\\
1.74752840000768	13.2100926769266\\
1.87381742286039	13.2041897733923\\
2.00923300256505	13.2009092999213\\
2.15443469003188	13.2004120432259\\
2.31012970008316	13.2028636736887\\
2.47707635599171	13.2084346318785\\
2.65608778294669	13.2173000725333\\
2.8480358684358	13.2296398763959\\
3.05385550883342	13.2456387481745\\
3.27454916287773	13.2654864051778\\
3.51119173421513	13.2893778624865\\
3.76493580679247	13.3175138135226\\
4.03701725859655	13.3501010995222\\
4.32876128108306	13.387353255729\\
4.64158883361278	13.4294911167739\\
4.97702356433211	13.4767434590609\\
5.33669923120631	13.5293476544876\\
5.72236765935022	13.5875503078285\\
6.13590727341318	13.6516078499322\\
6.57933224657568	13.7217870606952\\
7.05480231071865	13.7983654996744\\
7.56463327554629	13.8816318280994\\
8.11130830789687	13.9718860137211\\
8.69749002617784	14.0694394190176\\
9.3260334688322	14.1746147832457\\
10	14.2877461190741\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.01	4.45756295207301\\
0.0107226722201032	4.60263027257853\\
0.0114975699539774	4.75093882308448\\
0.0123284673944207	4.90250818997591\\
0.0132194114846603	5.05735637699499\\
0.0141747416292681	5.2154997346254\\
0.0151991108295293	5.37695290368771\\
0.0162975083462064	5.5417287396029\\
0.0174752840000768	5.7098382137381\\
0.0187381742286038	5.88129028853437\\
0.0200923300256505	6.05609176357175\\
0.0215443469003188	6.23424709036915\\
0.0231012970008316	6.41575813163303\\
0.0247707635599171	6.60062400605819\\
0.0265608778294669	6.78884065548267\\
0.028480358684358	6.98040063706978\\
0.0305385550883342	7.17529275709991\\
0.0327454916287773	7.3735017119755\\
0.0351119173421513	7.57500771612815\\
0.0376493580679247	7.77978612588271\\
0.0403701725859655	7.98780707003083\\
0.0432876128108306	8.19903509941844\\
0.0464158883361278	8.41342886916282\\
0.0497702356433211	8.63094086810545\\
0.0533669923120631	8.85151721068172\\
0.0572236765935022	9.07509750647745\\
0.0613590727341317	9.30161482228405\\
0.0657933224657568	9.53099575042275\\
0.0705480231071865	9.76316059546958\\
0.0756463327554629	9.9980236892964\\
0.0811130830789687	10.2354938415954\\
0.0869749002617783	10.4754749298513\\
0.093260334688322	10.7178666291663\\
0.1	10.9625652785533\\
0.107226722201032	11.2094648694983\\
0.114975699539774	11.4584581884564\\
0.123284673944207	11.7094379883009\\
0.132194114846603	11.96229832221\\
0.141747416292681	12.2169359015232\\
0.151991108295293	12.4732515027837\\
0.162975083462064	12.7311513904197\\
0.174752840000768	12.9905487288088\\
0.187381742286038	13.2513649570411\\
0.200923300256505	13.513531099962\\
0.215443469003188	13.776988990001\\
0.231012970008316	14.0416923758552\\
0.247707635599171	14.3076078962392\\
0.265608778294669	14.5747158995827\\
0.28480358684358	14.8430110936776\\
0.305385550883342	15.1125030127779\\
0.327454916287773	15.3832162934552\\
0.351119173421513	15.6551907545228\\
0.376493580679247	15.928481280471\\
0.403701725859655	16.2031575120124\\
0.432876128108306	16.4793033514251\\
0.464158883361278	16.7570162943068\\
0.497702356433211	17.0364066030242\\
0.533669923120631	17.3175963404882\\
0.572236765935022	17.6007182858321\\
0.613590727341317	17.8859147560768\\
0.657933224657568	18.1733363599083\\
0.705480231071864	18.4631407112707\\
0.756463327554629	18.755491131603\\
0.811130830789687	19.050555370265\\
0.869749002617783	19.3485043730445\\
0.93260334688322	19.6495111286564\\
1	19.9537496228617\\
1.07226722201032	20.2613939292515\\
1.14975699539774	20.5726174648407\\
1.23284673944207	20.8875924373169\\
1.32194114846603	21.2064895090202\\
1.4174741629268	21.5294777003476\\
1.51991108295293	21.8567245517953\\
1.62975083462064	22.1883965626232\\
1.74752840000768	22.5246599108652\\
1.87381742286039	22.8656814678889\\
2.00923300256505	23.211630099248\\
2.15443469003188	23.5626782450742\\
2.31012970008316	23.9190037620217\\
2.47707635599171	24.2807920008181\\
2.65608778294669	24.6482380851393\\
2.8480358684358	25.0215493496444\\
3.05385550883342	25.4009478879885\\
3.27454916287773	25.7866731558034\\
3.51119173421513	26.178984569289\\
3.76493580679247	26.5781640373361\\
4.03701725859655	26.9845183640363\\
4.32876128108306	27.3983814589054\\
4.64158883361278	27.8201162938812\\
4.97702356433211	28.250116548787\\
5.33669923120631	28.6888078899755\\
5.72236765935022	29.1366488297978\\
6.13590727341318	29.5941311168542\\
6.57933224657568	30.0617796082645\\
7.05480231071865	30.5401515751591\\
7.56463327554629	31.0298353911434\\
8.11130830789687	31.531448550774\\
8.69749002617784	32.0456349615391\\
9.3260334688322	32.5730614491227\\
10	33.1144134128427\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.01	12.3203204023506\\
0.0107226722201032	12.307165313409\\
0.0114975699539774	12.2947319945082\\
0.0123284673944207	12.283019907685\\
0.0132194114846603	12.2720258396628\\
0.0141747416292681	12.2617440793286\\
0.0151991108295293	12.2521666530906\\
0.0162975083462064	12.2432836201639\\
0.0174752840000768	12.2350834272594\\
0.0187381742286038	12.2275533184881\\
0.0200923300256505	12.2206797973718\\
0.0215443469003188	12.2144491329708\\
0.0231012970008316	12.2088479032346\\
0.0247707635599171	12.2038635607151\\
0.0265608778294669	12.1994850195181\\
0.028480358684358	12.1957032342517\\
0.0305385550883342	12.1925117679873\\
0.0327454916287773	12.1899073282142\\
0.0351119173421513	12.1878902549414\\
0.0376493580679247	12.1864649447588\\
0.0403701725859655	12.1856401951828\\
0.0432876128108306	12.1854294551499\\
0.0464158883361278	12.1858509697007\\
0.0497702356433211	12.1869278095412\\
0.0533669923120631	12.188687779694\\
0.0572236765935022	12.1911632052238\\
0.0613590727341317	12.1943905962506\\
0.0657933224657568	12.1984101988704\\
0.0705480231071865	12.2032654431029\\
0.0756463327554629	12.2090023033048\\
0.0811130830789687	12.2156685904721\\
0.0869749002617783	12.2233131994792\\
0.093260334688322	12.2319853372331\\
0.1	12.2417337599973\\
0.107226722201032	12.2526060492464\\
0.114975699539774	12.2646479582748\\
0.123284673944207	12.2779028546639\\
0.132194114846603	12.2924112940802\\
0.141747416292681	12.3082107471659\\
0.151991108295293	12.3253355055564\\
0.162975083462064	12.3438167871117\\
0.174752840000768	12.3636830565378\\
0.187381742286038	12.3849605727779\\
0.200923300256505	12.4076741692392\\
0.215443469003188	12.4318482672622\\
0.231012970008316	12.4575081172731\\
0.247707635599171	12.4846812559945\\
0.265608778294669	12.5133991619761\\
0.28480358684358	12.5436990857219\\
0.305385550883342	12.5756260249971\\
0.327454916287773	12.609234810558\\
0.351119173421513	12.6445922627832\\
0.376493580679247	12.6817793755508\\
0.403701725859655	12.7208934803437\\
0.432876128108306	12.7620503410322\\
0.464158883361278	12.8053861281906\\
0.497702356433211	12.8510592211709\\
0.533669923120631	12.8992517865881\\
0.572236765935022	12.950171083416\\
0.613590727341317	13.0040504476844\\
0.657933224657568	13.0611499139271\\
0.705480231071864	13.1217564362629\\
0.756463327554629	13.186183679497\\
0.811130830789687	13.2547713601449\\
0.869749002617783	13.3278841289952\\
0.93260334688322	13.4059100008693\\
1	13.4892583535631\\
1.07226722201032	13.5783575363655\\
1.14975699539774	13.6736521485098\\
1.23284673944207	13.7756000686629\\
1.32194114846603	13.8846693369474\\
1.4174741629268	14.0013350096599\\
1.51991108295293	14.1260761220233\\
1.62975083462064	14.2593729057033\\
1.74752840000768	14.4017044083137\\
1.87381742286039	14.5535466634634\\
2.00923300256505	14.7153715413435\\
2.15443469003188	14.8876463912653\\
2.31012970008316	15.070834555755\\
2.47707635599171	15.2653967978547\\
2.65608778294669	15.4717936394907\\
2.8480358684358	15.6904885616867\\
3.05385550883342	15.9219519697169\\
3.27454916287773	16.1666657808592\\
3.51119173421513	16.4251284518893\\
3.76493580679247	16.6978602302248\\
4.03701725859655	16.9854083884866\\
4.32876128108306	17.288352188391\\
4.64158883361278	17.6073073167968\\
4.97702356433211	17.9429295442444\\
5.33669923120631	18.2959173736429\\
5.72236765935022	18.6670134726297\\
6.13590727341318	19.0570047158911\\
6.57933224657568	19.466720701564\\
7.05480231071865	19.8970306467962\\
7.56463327554629	20.3488386097686\\
8.11130830789687	20.8230770272853\\
8.69749002617784	21.3206985970044\\
9.3260334688322	21.8426665704415\\
10	22.3899435563631\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.01	0.92333551409986\\
0.0107226722201032	0.978037700859706\\
0.0114975699539774	1.03542609468409\\
0.0123284673944207	1.09558306095951\\
0.0132194114846603	1.15859018269672\\
0.0141747416292681	1.22452797387114\\
0.0151991108295293	1.29347575277886\\
0.0162975083462064	1.3655114522748\\
0.0174752840000768	1.4407119021113\\
0.0187381742286038	1.51915222597077\\
0.0200923300256505	1.60090619721562\\
0.0215443469003188	1.68604614503074\\
0.0231012970008316	1.77464298280209\\
0.0247707635599171	1.8667662594429\\
0.0265608778294669	1.96248423086362\\
0.028480358684358	2.06186394810806\\
0.0305385550883342	2.16497135807307\\
0.0327454916287773	2.27187132553318\\
0.0351119173421513	2.38262810580202\\
0.0376493580679247	2.49730488929905\\
0.0403701725859655	2.61596429627541\\
0.0432876128108306	2.73866836186328\\
0.0464158883361278	2.86547860494252\\
0.0497702356433211	2.99645607254686\\
0.0533669923120631	3.13166135465593\\
0.0572236765935022	3.27115456457994\\
0.0613590727341317	3.41499520681548\\
0.0657933224657568	3.56324238637656\\
0.0705480231071865	3.71595417126265\\
0.0756463327554629	3.87318774385513\\
0.0811130830789687	4.03499906376642\\
0.0869749002617783	4.20144257164015\\
0.093260334688322	4.37257084165407\\
0.1	4.54843418340251\\
0.107226722201032	4.72908019473559\\
0.114975699539774	4.91455321076526\\
0.123284673944207	5.10489400959433\\
0.132194114846603	5.30013885036259\\
0.141747416292681	5.50031913997763\\
0.151991108295293	5.7054607236662\\
0.162975083462064	5.91558323026474\\
0.174752840000768	6.13069940659998\\
0.187381742286038	6.35081445036366\\
0.200923300256505	6.57592535182703\\
0.215443469003188	6.8060202556329\\
0.231012970008316	7.04107781549216\\
0.247707635599171	7.28106679962843\\
0.265608778294669	7.52594532122898\\
0.28480358684358	7.77566059868521\\
0.305385550883342	8.03014855928551\\
0.327454916287773	8.28933359499919\\
0.351119173421513	8.55312843244999\\
0.376493580679247	8.82143413043188\\
0.403701725859655	9.09414021746388\\
0.432876128108306	9.37112498066607\\
0.464158883361278	9.65225591564337\\
0.497702356433211	9.93739034507967\\
0.533669923120631	10.2263762113693\\
0.572236765935022	10.5190530458643\\
0.613590727341317	10.8152531005339\\
0.657933224657568	11.1148027237191\\
0.705480231071864	11.417523749163\\
0.756463327554629	11.723235198687\\
0.811130830789687	12.0317550382962\\
0.869749002617783	12.3429020723601\\
0.93260334688322	12.6564979356061\\
1	12.9723691578081\\
1.07226722201032	13.2903492735111\\
1.14975699539774	13.6102809472326\\
1.23284673944207	13.9320180834557\\
1.32194114846603	14.2554278904625\\
1.4174741629268	14.5803928677328\\
1.51991108295293	14.9068126882918\\
1.62975083462064	15.2346059500289\\
1.74752840000768	15.5637117736002\\
1.87381742286039	15.8940912289836\\
2.00923300256505	16.2257285779735\\
2.15443469003188	16.5586323257123\\
2.31012970008316	16.8928360805878\\
2.47707635599171	17.2283992282509\\
2.65608778294669	17.5654074318946\\
2.8480358684358	17.9039729770252\\
3.05385550883342	18.2442349844889\\
3.27454916287773	18.586359520219\\
3.51119173421513	18.9305396328632\\
3.76493580679247	19.2769953593812\\
4.03701725859655	19.6259737188368\\
4.32876128108306	19.9777487490819\\
4.64158883361278	20.3326216014263\\
4.97702356433211	20.6909207264486\\
5.33669923120631	21.053002169483\\
5.72236765935022	21.4192499869956\\
6.13590727341318	21.790076784982\\
6.57933224657568	22.1659243691613\\
7.05480231071865	22.5472644845327\\
7.56463327554629	22.9345996092762\\
8.11130830789687	23.3284637555777\\
8.69749002617784	23.7294232183035\\
9.3260334688322	24.1380772020935\\
10	24.555058248879\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0.01	14.8292618572096\\
0.0107226722201032	14.8067158103206\\
0.0114975699539774	14.7833796030142\\
0.0123284673944207	14.7592604735195\\
0.0132194114846603	14.7343686535256\\
0.0141747416292681	14.7087174632287\\
0.0151991108295293	14.6823233195442\\
0.0162975083462064	14.6552057478587\\
0.0174752840000768	14.6273871970006\\
0.0187381742286038	14.5988931678628\\
0.0200923300256505	14.5697519636854\\
0.0215443469003188	14.5399945948522\\
0.0231012970008316	14.5096546245252\\
0.0247707635599171	14.4787679951623\\
0.0265608778294669	14.4473728394656\\
0.028480358684358	14.4155092807278\\
0.0305385550883342	14.3832192264057\\
0.0327454916287773	14.3505461864884\\
0.0351119173421513	14.317534958941\\
0.0376493580679247	14.2842316052664\\
0.0403701725859655	14.2506831454093\\
0.0432876128108306	14.2169374222497\\
0.0464158883361278	14.1830429553567\\
0.0497702356433211	14.1490488194993\\
0.0533669923120631	14.1150045510196\\
0.0572236765935022	14.0809600847162\\
0.0613590727341317	14.0469657405198\\
0.0657933224657568	14.0130721544976\\
0.0705480231071865	13.9793304330384\\
0.0756463327554629	13.9457921439382\\
0.0811130830789687	13.9125094466833\\
0.0869749002617783	13.8795352337112\\
0.093260334688322	13.8469233032009\\
0.1	13.8147285605062\\
0.107226722201032	13.7830072449082\\
0.114975699539774	13.7518171871145\\
0.123284673944207	13.721218033287\\
0.132194114846603	13.6912715848854\\
0.141747416292681	13.6620420316031\\
0.151991108295293	13.6335962412308\\
0.162975083462064	13.6060040269777\\
0.174752840000768	13.5793383970735\\
0.187381742286038	13.5536757785465\\
0.200923300256505	13.5290962071302\\
0.215443469003188	13.5056834752414\\
0.231012970008316	13.483525234288\\
0.247707635599171	13.4627130223577\\
0.265608778294669	13.4433422710363\\
0.28480358684358	13.4255122044655\\
0.305385550883342	13.4093256954742\\
0.327454916287773	13.3948890513964\\
0.351119173421513	13.3823117383454\\
0.376493580679247	13.3717060508414\\
0.403701725859655	13.3631867368635\\
0.432876128108306	13.3568705917443\\
0.464158883361278	13.352876037506\\
0.497702356433211	13.3513227070273\\
0.533669923120631	13.3523310548713\\
0.572236765935022	13.3560220181269\\
0.613590727341317	13.3625167510378\\
0.657933224657568	13.3719364593734\\
0.705480231071864	13.3844023513806\\
0.756463327554629	13.4000357319459\\
0.811130830789687	13.4189582503378\\
0.869749002617783	13.4412923140771\\
0.93260334688322	13.4671616732168\\
1	13.4966921730815\\
1.07226722201032	13.5300126666251\\
1.14975699539774	13.5672560708425\\
1.23284673944207	13.6085605454205\\
1.32194114846603	13.6540707665385\\
1.4174741629268	13.7039392647731\\
1.51991108295293	13.7583277937924\\
1.62975083462064	13.8174086961447\\
1.74752840000768	13.8813662341435\\
1.87381742286039	13.9503978575887\\
2.00923300256505	14.0247153857545\\
2.15443469003188	14.1045460884642\\
2.31012970008316	14.190133659775\\
2.47707635599171	14.2817390873548\\
2.65608778294669	14.3796414304725\\
2.8480358684358	14.4841385290374\\
3.05385550883342	14.5955476746633\\
3.27454916287773	14.7142062816711\\
3.51119173421513	14.8404726003174\\
3.76493580679247	14.9747265190226\\
4.03701725859655	15.1173704935077\\
4.32876128108306	15.2688306491921\\
4.64158883361278	15.4295580813807\\
4.97702356433211	15.6000303740851\\
5.33669923120631	15.7807533399929\\
5.72236765935022	15.9722629659487\\
6.13590727341318	16.1751275272479\\
6.57933224657568	16.3899498112745\\
7.05480231071865	16.6173693675475\\
7.56463327554629	16.8580646782209\\
8.11130830789687	17.1127551218204\\
8.69749002617784	17.3822025848344\\
9.3260334688322	17.6672125620773\\
10	17.9686345787546\\
};
\addplot [color=mycolor4, draw=none, mark size=1.2pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.01	0.273766821982542\\
0.0215443469003188	0.551945990348822\\
0.0464158883361278	1.05937251936226\\
0.1	1.90376703888265\\
0.215443469003188	3.18275100325861\\
0.464158883361278	4.97858664244047\\
1	7.35592844127095\\
2.15443469003188	10.3116383438493\\
4.64158883361278	13.7121513778378\\
10	17.3701600846388\\
};
\addplot [color=mycolor5, draw=none, mark size=1.2pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.01	15.0492213232351\\
0.0215443469003188	14.9143579940764\\
0.0464158883361278	14.6905729500434\\
0.1	14.3726379995079\\
0.215443469003188	13.9936087052545\\
0.464158883361278	13.6126795569214\\
1	13.3017726270673\\
2.15443469003188	13.171505234437\\
4.64158883361278	13.4061797836822\\
10	14.2719248663519\\
};
\addplot [color=mycolor6, draw=none, mark size=1.2pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.01	4.49594821465669\\
0.0215443469003188	6.27821908923314\\
0.0464158883361278	8.46004134205117\\
0.1	11.0082612414109\\
0.215443469003188	13.8194603354827\\
0.464158883361278	16.7959838097059\\
1	19.9889605411811\\
2.15443469003188	23.5923800363314\\
4.64158883361278	27.8424650819256\\
10	33.1288724570339\\
};
\addplot [color=mycolor7, draw=none, mark size=1.2pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.01	12.3495221879814\\
0.0215443469003188	12.234152450844\\
0.0464158883361278	12.1968556907239\\
0.1	12.2483022033514\\
0.215443469003188	12.4401109858867\\
0.464158883361278	12.8212018262493\\
1	13.5158546725585\\
2.15443469003188	14.9223568273434\\
4.64158883361278	17.6424317530493\\
10	22.4180931739412\\
};
\addplot [color=mycolor8, draw=none, mark size=1.2pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.01	0.93266825156394\\
0.0215443469003188	1.69947327698399\\
0.0464158883361278	2.88177580731509\\
0.1	4.56479865476439\\
0.215443469003188	6.81930177480038\\
0.464158883361278	9.66086961942225\\
1	12.9771448180587\\
2.15443469003188	16.5613891888345\\
4.64158883361278	20.3342659532096\\
10	24.5555679979328\\
};
\addplot [color=mycolor9, draw=none, mark size=1.2pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.01	14.8233440994794\\
0.0215443469003188	14.5289398974946\\
0.0464158883361278	14.1675325291268\\
0.1	13.7963241095123\\
0.215443469003188	13.4860661136936\\
0.464158883361278	13.3337606850381\\
1	13.480146383391\\
2.15443469003188	14.092728854901\\
4.64158883361278	15.4230117229115\\
10	17.9654212383305\\
};
\addplot [color=mycolor10, draw=none, mark size=1.0pt, mark=star*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
2.0941467194633	10.1847006363904\\
};
\addplot [color=mycolor4, draw=none, mark size=2.0pt, mark=xo, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
2.0941467194633	13.200267997717\\
};
\addplot [color=mycolor5, draw=none, mark size=2.0pt, mark=star*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.0429532535760304	8.17540420480589\\
};
\addplot [color=mycolor6, draw=none, mark size=2.0pt, mark=xo, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.0429532535760304	12.1854220231455\\
};
\addplot [color=mycolor7, draw=none, mark size=2.0pt, mark=star*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.49849644797375	9.94395076874604\\
};
\addplot [color=mycolor8, draw=none, mark size=2.0pt, mark=xo, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.49849644797375	13.3513166901107\\
};
\end{axis}
\end{tikzpicture}%

==> fig_mse_vs_neurons.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.614\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=100,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number of neurons $n$ \phantom{g}},
ymode=log,
ymin=2,
ymax=50,
ytick={2,3,4,5,6,7,8,9,10,20,30,40,50},
yticklabels={{2},{},{4},{},{6},{},{8},{},{10},{20},{30},{40},{50}},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={root-mean-square error [in m]},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\node[below right, align=left]
at (rel axis cs:0.025,0.65) {$n \rightarrow \infty$};

\addplot [color=mycolor1]
  table[row sep=crcr]{%
100	42.3982707849875\\
110	41.2613651796668\\
130	39.3039096759606\\
140	38.4552035219225\\
160	36.9604989067732\\
180	35.670641758686\\
210	34.050801602624\\
230	33.1099809687281\\
260	31.9042207026996\\
300	30.5270462784779\\
340	29.3704563394994\\
380	28.3744037500087\\
430	27.2723398769494\\
480	26.3983661871583\\
550	25.315969020715\\
620	24.3894226008568\\
700	23.5032228928178\\
780	22.716954265649\\
890	21.8079268020768\\
1000	21.0429918362085\\
1130	20.2534697668706\\
1270	19.520281124078\\
1440	18.7618040916042\\
1620	18.0842932950432\\
1830	17.3891984391749\\
2070	16.7000785504848\\
2340	16.0458863638948\\
2640	15.4095688482757\\
2980	14.7812826033538\\
3360	14.1731798249563\\
3790	13.5861952076013\\
4280	13.0143294380955\\
4830	12.4105082086728\\
5460	11.8159415560771\\
6160	11.2273366453806\\
6950	10.7269530224458\\
7850	10.1702386703425\\
8860	9.61291375789632\\
10000	9.04630010743667\\
11160	8.55230970337173\\
12450	8.03866281837728\\
13890	7.51380493400244\\
15510	6.96840447380458\\
17300	6.40559097073335\\
19310	5.805846740107\\
21540	5.1620092555576\\
24040	4.44445094831327\\
26830	3.62007098886138\\
27430	3.43627401936757\\
28030	3.2499093513729\\
28650	3.05447429248479\\
29290	2.84913607442652\\
29940	2.63693486172785\\
33400	1.46636319417793\\
37280	0.286093592156209\\
41600	3.36595424850511e-08\\
46420	2.94793886556327e-08\\
51790	2.58846691963578e-08\\
57800	2.27678884552253e-08\\
64490	2.00708519471903e-08\\
71970	1.77190917156888e-08\\
80310	1.56685373344188e-08\\
89620	1.38737091723217e-08\\
100000	1.23008727166029e-08\\
};
\addlegendentry{sign (train)}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
100	39.7597468950642\\
110	38.6863111047472\\
130	36.8562931964958\\
140	36.0665173246015\\
160	34.6795841551644\\
180	33.4966336491152\\
210	32.0084553939774\\
230	31.1634974279658\\
260	30.0648461698191\\
300	28.8421172110102\\
340	27.8259523888587\\
380	26.9648299953821\\
430	26.0542892100346\\
480	25.2834002185262\\
550	24.3815532381712\\
620	23.6339946905684\\
700	22.9193465142124\\
780	22.3172033689984\\
890	21.6261420391134\\
1000	21.0534882380201\\
1130	20.4892913497176\\
1270	19.9833305987682\\
1440	19.473587585349\\
1620	19.0264628535949\\
1830	18.5934632399261\\
2070	18.1847386876023\\
2340	17.8054293461541\\
2640	17.4572837553656\\
2980	17.1311779620624\\
3360	16.8299587052861\\
3790	16.5482303373836\\
4280	16.283343596933\\
4830	16.0381894426717\\
5460	15.8069383720181\\
6160	15.5953583707209\\
6950	15.3982588082445\\
7850	15.2133065541573\\
8860	15.0422773420589\\
10000	14.8830500065953\\
11160	14.7480983058642\\
12450	14.6218412015167\\
13890	14.5030933945049\\
15510	14.3904235489984\\
17300	14.2851552158204\\
19310	14.1848384019698\\
21540	14.0899399804377\\
24040	13.9985880453271\\
26830	13.9101510344533\\
27430	13.892565546659\\
28030	13.8754028197576\\
28650	13.8580763377857\\
29290	13.8405896313929\\
29940	13.8232076112205\\
33400	13.7357806007068\\
37280	13.6452298200981\\
41600	13.5561656250948\\
46420	13.4769756238184\\
51790	13.4069889065697\\
57800	13.3447775218686\\
64490	13.2897110856409\\
71970	13.240696428769\\
80310	13.1971535840594\\
89620	13.1583901465578\\
100000	13.1238961227379\\
};
\addlegendentry{sign (test)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
100	36.1859893364584\\
110	35.182517949374\\
130	33.5124449713603\\
140	32.8139515662551\\
160	31.6149401416762\\
180	30.6176423328148\\
210	29.3919761083158\\
230	28.722699946442\\
260	27.8582909595386\\
300	26.9157413896454\\
340	26.1493858601367\\
380	25.5038541356712\\
430	24.8205915772266\\
480	24.2386324251641\\
550	23.5431432310241\\
620	22.9590796928088\\
700	22.3830707301005\\
780	21.8694253532558\\
890	21.2395982253071\\
1000	20.6694265657723\\
1130	20.0437290510361\\
1270	19.4039378634151\\
1440	18.6501969819363\\
1620	17.8660791834787\\
1830	16.974065687448\\
2070	16.0144352922812\\
2340	15.0426946769891\\
2640	14.1023340863573\\
2980	13.1883896389372\\
3360	12.3160610196447\\
3790	11.4712520749975\\
4280	10.6448149908251\\
4830	9.84495303084189\\
5460	9.05042898957519\\
6160	8.28044452360705\\
6950	7.51780813409848\\
7850	6.75280065320795\\
8860	5.99523221226075\\
10000	5.21622114849604\\
11160	4.5667062727465\\
12450	3.90808589656278\\
13890	3.27335516243186\\
15510	2.66994224248868\\
17300	2.12208877336301\\
19310	1.63445881029123\\
21540	1.2105779644291\\
24040	0.881557537367537\\
26830	0.605841685842112\\
27430	0.557051841306276\\
28030	0.511055952518297\\
28650	0.466080834414414\\
29940	3.78076095171157e-13\\
33400	1.01298846884296e-05\\
37280	3.3030538381236e-07\\
41600	1.17307408525327e-06\\
46420	4.70261404928653e-09\\
51790	7.04518039321452e-09\\
57800	5.3068976337258e-08\\
64490	6.94528041209342e-08\\
71970	2.0638053838514e-08\\
80310	1.2826286626047e-08\\
89620	2.69002259624717e-08\\
100000	4.72153790857351e-09\\
};
\addlegendentry{relu (train)}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
100	30.3432976333737\\
110	29.334040600061\\
130	27.6807691968145\\
140	26.9941727188777\\
160	25.8285840815263\\
180	24.8753535639954\\
210	23.7303949718434\\
230	23.1072192111138\\
260	22.3262945308799\\
300	21.4959259562034\\
340	20.8366995088486\\
380	20.2997560742882\\
430	19.7530776700286\\
480	19.3076284345206\\
550	18.8053181782986\\
620	18.4040629820527\\
700	18.0327345408507\\
780	17.7286024487596\\
890	17.3885718953286\\
1000	17.1131366086788\\
1130	16.8461053730981\\
1270	16.6087897330291\\
1440	16.3695713610432\\
1620	16.1570286068394\\
1830	15.9455891227957\\
2070	15.7375672534968\\
2340	15.5343195985089\\
2640	15.3371651106967\\
2980	15.1420061212626\\
3360	14.9518569251261\\
3790	14.7647327820245\\
4280	14.5799607202226\\
4830	14.4006930299974\\
5460	14.2235926865543\\
6160	14.0539812185304\\
6950	13.888793337692\\
7850	13.7263712293781\\
8860	13.5688367042822\\
10000	13.4147754925487\\
11160	13.2777000543023\\
12450	13.1433213758673\\
13890	13.0109453150719\\
15510	12.8796624725987\\
17300	12.7520824002311\\
19310	12.6266996454884\\
21540	12.5059448832617\\
24040	12.3896276100506\\
26830	12.2793649084866\\
27430	12.257955035879\\
28030	12.2372774326232\\
28650	12.2166434838347\\
29940	12.1858634609547\\
33400	12.0805279153591\\
37280	11.987323868302\\
41600	11.9053011155065\\
46420	11.8328151445208\\
51790	11.7687384455632\\
57800	11.7117681165768\\
64490	11.6613311685769\\
71970	11.6164297030275\\
80310	11.5765346288182\\
89620	11.5410136014665\\
100000	11.5094009185945\\
};
\addlegendentry{relu (test)}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
100	39.08169238884\\
110	37.9939067955842\\
130	36.175061317528\\
140	35.3985784776525\\
160	34.0660860591427\\
180	32.9394632512045\\
210	31.5686286169238\\
230	30.7933622144196\\
260	29.777646576392\\
300	28.6794952349158\\
340	27.7662764691118\\
380	26.9844406998217\\
430	26.171091146418\\
480	25.4531634514384\\
550	24.6183831545165\\
620	23.9061888311128\\
700	23.1980931801633\\
780	22.6114624076706\\
890	21.8994854000107\\
1000	21.2830858444786\\
1130	20.6450800118913\\
1270	20.0528313846389\\
1440	19.4111029224071\\
1620	18.8291360421829\\
1830	18.2406807835858\\
2070	17.5932323570549\\
2340	16.9642793040682\\
2640	16.3709629767762\\
2980	15.758995409041\\
3360	15.0982471819698\\
3790	14.506074039295\\
4280	13.8248958936405\\
4830	13.2073821824574\\
5460	12.5274883869559\\
6160	11.8754818626517\\
6950	11.1739053459156\\
7850	10.4798780249468\\
8860	9.80894958578941\\
10000	9.03300251185158\\
11160	8.36264005009796\\
12450	7.64681098389193\\
13890	6.89354113085738\\
15510	6.08332518278333\\
17300	5.21638053918094\\
19310	4.26157339423162\\
21540	3.22277601433716\\
24040	2.1160906037775\\
26830	1.03446079791867\\
27430	0.831727548458171\\
28030	0.641278850378404\\
28650	0.457964878007721\\
29290	0.285373079778599\\
29940	0.128478230993681\\
33400	1.7534091217886e-07\\
37280	1.52749617950993e-07\\
41600	1.33502768459867e-07\\
46420	1.16987852694693e-07\\
51790	1.02774855658451e-07\\
57800	9.04424671367296e-08\\
64490	7.9763458167393e-08\\
71970	7.04454608064477e-08\\
80310	6.23158713391336e-08\\
89620	5.51960321530088e-08\\
100000	4.89534625164348e-08\\
};
\addlegendentry{step (train)}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
100	35.4252396406345\\
110	34.3425669551439\\
130	32.5500625877332\\
140	31.797715952152\\
160	30.5078377595388\\
180	29.4391848473916\\
210	28.1353744334687\\
230	27.4148722022228\\
260	26.4991432576518\\
300	25.5069195959159\\
340	24.7034100283122\\
380	24.0370014113767\\
430	23.3459882002309\\
480	22.7725389437961\\
550	22.1134831315086\\
620	21.5767667091552\\
700	21.0714747412665\\
780	20.6512395359202\\
890	20.1748668060019\\
1000	19.7844899685971\\
1130	19.4033160837257\\
1270	19.0639649929553\\
1440	18.7239701058546\\
1620	18.426794159938\\
1830	18.1394334150646\\
2070	17.8679628746162\\
2340	17.6152729623237\\
2640	17.3820372234367\\
2980	17.1618793896354\\
3360	16.9565136307869\\
3790	16.7619541666082\\
4280	16.5764089898734\\
4830	16.4017092256477\\
5460	16.2338086910289\\
6160	16.0769335802473\\
6950	15.9276358920805\\
7850	15.7840406766905\\
8860	15.6477756826426\\
10000	15.5173315501479\\
11160	15.403571246633\\
12450	15.2939547400296\\
13890	15.187466158875\\
15510	15.0826893663029\\
17300	14.9806615937791\\
19310	14.8786685120727\\
21540	14.7766781431261\\
24040	14.6722709994524\\
26830	14.5650988162799\\
27430	14.5432003444643\\
28030	14.5217033061835\\
28650	14.4999165680963\\
29290	14.4778925434296\\
29940	14.4560262446476\\
33400	14.3520788660496\\
37280	14.2600536408643\\
41600	14.1791684861333\\
46420	14.1077676031504\\
51790	14.0447132761655\\
57800	13.9887028419796\\
64490	13.939155960449\\
71970	13.8950788380192\\
80310	13.8559419216123\\
89620	13.8211164530737\\
100000	13.7901391589965\\
};
\addlegendentry{step (test)}

\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
100	12.8342086400726\\
110	12.8342086400726\\
130	12.8342086400726\\
140	12.8342086400726\\
160	12.8342086400726\\
180	12.8342086400726\\
210	12.8342086400726\\
230	12.8342086400726\\
260	12.8342086400726\\
300	12.8342086400726\\
340	12.8342086400726\\
380	12.8342086400726\\
430	12.8342086400726\\
480	12.8342086400726\\
550	12.8342086400726\\
620	12.8342086400726\\
700	12.8342086400726\\
780	12.8342086400726\\
890	12.8342086400726\\
1000	12.8342086400726\\
1130	12.8342086400726\\
1270	12.8342086400726\\
1440	12.8342086400726\\
1620	12.8342086400726\\
1830	12.8342086400726\\
2070	12.8342086400726\\
2340	12.8342086400726\\
2640	12.8342086400726\\
2980	12.8342086400726\\
3360	12.8342086400726\\
3790	12.8342086400726\\
4280	12.8342086400726\\
4830	12.8342086400726\\
5460	12.8342086400726\\
6160	12.8342086400726\\
6950	12.8342086400726\\
7850	12.8342086400726\\
8860	12.8342086400726\\
10000	12.8342086400726\\
11160	12.8342086400726\\
12450	12.8342086400726\\
13890	12.8342086400726\\
15510	12.8342086400726\\
17300	12.8342086400726\\
19310	12.8342086400726\\
21540	12.8342086400726\\
24040	12.8342086400726\\
26830	12.8342086400726\\
27430	12.8342086400726\\
28030	12.8342086400726\\
28650	12.8342086400726\\
29290	12.8342086400726\\
29940	12.8342086400726\\
33400	12.8342086400726\\
37280	12.8342086400726\\
41600	12.8342086400726\\
46420	12.8342086400726\\
51790	12.8342086400726\\
57800	12.8342086400726\\
64490	12.8342086400726\\
71970	12.8342086400726\\
80310	12.8342086400726\\
89620	12.8342086400726\\
100000	12.8342086400726\\
};
\addplot [color=mycolor2, dashdotted, forget plot]
  table[row sep=crcr]{%
100	11.2437611210562\\
110	11.2437611210562\\
130	11.2437611210562\\
140	11.2437611210562\\
160	11.2437611210562\\
180	11.2437611210562\\
210	11.2437611210562\\
230	11.2437611210562\\
260	11.2437611210562\\
300	11.2437611210562\\
340	11.2437611210562\\
380	11.2437611210562\\
430	11.2437611210562\\
480	11.2437611210562\\
550	11.2437611210562\\
620	11.2437611210562\\
700	11.2437611210562\\
780	11.2437611210562\\
890	11.2437611210562\\
1000	11.2437611210562\\
1130	11.2437611210562\\
1270	11.2437611210562\\
1440	11.2437611210562\\
1620	11.2437611210562\\
1830	11.2437611210562\\
2070	11.2437611210562\\
2340	11.2437611210562\\
2640	11.2437611210562\\
2980	11.2437611210562\\
3360	11.2437611210562\\
3790	11.2437611210562\\
4280	11.2437611210562\\
4830	11.2437611210562\\
5460	11.2437611210562\\
6160	11.2437611210562\\
6950	11.2437611210562\\
7850	11.2437611210562\\
8860	11.2437611210562\\
10000	11.2437611210562\\
11160	11.2437611210562\\
12450	11.2437611210562\\
13890	11.2437611210562\\
15510	11.2437611210562\\
17300	11.2437611210562\\
19310	11.2437611210562\\
21540	11.2437611210562\\
24040	11.2437611210562\\
26830	11.2437611210562\\
27430	11.2437611210562\\
28030	11.2437611210562\\
28650	11.2437611210562\\
29940	11.2437611210562\\
33400	11.2437611210562\\
37280	11.2437611210562\\
41600	11.2437611210562\\
46420	11.2437611210562\\
51790	11.2437611210562\\
57800	11.2437611210562\\
64490	11.2437611210562\\
71970	11.2437611210562\\
80310	11.2437611210562\\
89620	11.2437611210562\\
100000	11.2437611210562\\
};
\addplot [color=mycolor3, dashdotted, forget plot]
  table[row sep=crcr]{%
100	13.5304611878383\\
110	13.5304611878383\\
130	13.5304611878383\\
140	13.5304611878383\\
160	13.5304611878383\\
180	13.5304611878383\\
210	13.5304611878383\\
230	13.5304611878383\\
260	13.5304611878383\\
300	13.5304611878383\\
340	13.5304611878383\\
380	13.5304611878383\\
430	13.5304611878383\\
480	13.5304611878383\\
550	13.5304611878383\\
620	13.5304611878383\\
700	13.5304611878383\\
780	13.5304611878383\\
890	13.5304611878383\\
1000	13.5304611878383\\
1130	13.5304611878383\\
1270	13.5304611878383\\
1440	13.5304611878383\\
1620	13.5304611878383\\
1830	13.5304611878383\\
2070	13.5304611878383\\
2340	13.5304611878383\\
2640	13.5304611878383\\
2980	13.5304611878383\\
3360	13.5304611878383\\
3790	13.5304611878383\\
4280	13.5304611878383\\
4830	13.5304611878383\\
5460	13.5304611878383\\
6160	13.5304611878383\\
6950	13.5304611878383\\
7850	13.5304611878383\\
8860	13.5304611878383\\
10000	13.5304611878383\\
11160	13.5304611878383\\
12450	13.5304611878383\\
13890	13.5304611878383\\
15510	13.5304611878383\\
17300	13.5304611878383\\
19310	13.5304611878383\\
21540	13.5304611878383\\
24040	13.5304611878383\\
26830	13.5304611878383\\
27430	13.5304611878383\\
28030	13.5304611878383\\
28650	13.5304611878383\\
29290	13.5304611878383\\
29940	13.5304611878383\\
33400	13.5304611878383\\
37280	13.5304611878383\\
41600	13.5304611878383\\
46420	13.5304611878383\\
51790	13.5304611878383\\
57800	13.5304611878383\\
64490	13.5304611878383\\
71970	13.5304611878383\\
80310	13.5304611878383\\
89620	13.5304611878383\\
100000	13.5304611878383\\
};

\end{axis}
\end{tikzpicture}%
